Co-jumps and Markov counting systems in random environments

We provide transition rates for Markov counting systems subject to correlated environmental noises motivated by multi-strain disease models. Such noises induce simultaneous counts, which can help model infinitesimal count correlation (regardless of whether such correlation is due to correlated noises).

==> kamosasakiFlow.tex <==
\def\Clabel{C} % label for compartment membership function
\def\Ilabel{\zeta} % label for individuals in compartment model

%\def\typeA{{(1)}}
%\def\typeB{{(2)}}
%\def\typeC{{(3)}}
\def\typeA{{\prime}}
\def\typeB{{\prime\prime}}
\def\typeC{{\prime\prime\prime}}
\def\matchSet{S} % set on which two approximations to N_ij(t) agree

\def\recovery{r}
%\def\Io2{{I\tilde{o}}}
%\def\Ii2{{I\tilde{o}}}
\def\Io{I_2}
\def\Ii{I_1}
\def\Iovar{{I^*_{2}}}
\def\Iivar{{I^*_{1}}}
\def\noise{\xi}
\def\Sb{S}
\def\So{S_2}
\def\Si{S_1}
\def\i{1}
\def\o{2}
\def\reservoir{\omega}
\def\csep{ }  %separation, e.g. \mu_{S \csep Io}

%\def\mechanisticfolder{}
\def\envstoch{\sigma}
\def\demstoch{\phi}
\def\preport{\rho}
\def\Ci{C_{1,t}}
\def\Co{C_{2,t}}

\def\GammaFunc{G}

        \resizebox{10cm}{!}
            {
            \begin{picture}(370,115)(-70,10)
            %BIRTH
%                \put(-70,50){\framebox(20,20){$B$}}
%                \put(-45,60){\vector(1,0){50}} %arrow B-Xn
%                \put(-35,66){$b(t)$} % rate in arrow B-Xn
            %S_b
                \put(10,50){\framebox(20,20){$\Sb$}}
                \put(35,60){\vector(1,1){50}} %arrow up Xn
                \put(39,90){$\lambda_{\i}\noise_{\i}$}
                \put(35,60){\vector(1,-1){50}} %arrow down Xn
                \put(39,20){$\lambda_{\o}\noise_{\o}$}
%                \color{gray}\put(35,60){\vector(1,0){100}} %arrow Xn-D
%                \put(55,66){$\mu$}\color{black} % rate in arrow Xn-D
            %I_b
                \put(90,100){\framebox(20,20){$\Ii$}}
                \put(115,112){\vector(1,0){50}} %arrow Ib-Sb
                \put(125,118){$\recovery $}
            %I_g
                \put(90,0){\framebox(20,20){$\Io$}}
                \put(115,6){\vector(1,0){50}} %arrow Ig-Sg
                \put(125,12){$\recovery $}
%                \put(142,90){$(1-\gamma)\lambda_{\o}$}
%                \put(142,25){$(1-\gamma)\lambda_{\i} $}
%                \put(100,95){\vector(0,-1){20}} %arrow Xi-D
%                \put(107,87){$\mu $} % rate of arrow Xi-D
%                \put(100,25){\vector(0,1){20}} % arrow Xo-D
%                \put(107,31){$\mu $} % rate of arrow Xo-D
%                \put(90,50){\framebox(20,20){$D$}}
            %S_o
                \put(170,100){\framebox(20,20){$\So$}}
                \put(195,112){\vector(1,0){70}} %arrow Sb-Ig'
                \put(200,118){$(1-\gamma)\lambda_{\o}\noise_{\o}$}
%                  \put(195,98){\vector(4,-1){145}}
%                  \put(215,72){$\nu\gamma\lambda_{\o}\noise_{\o}$}
            %S_i
                \put(170,0){\framebox(20,20){$\Si$}}
                \put(195,6){\vector(1,0){70}} %arrow Sg-Ig'
                \put(200,12){$(1-\gamma)\lambda_{\i}\noise_{\i}$}
 %                 \put(195,22){\vector(4,1){145}}
 %                 \put(215,42){$\nu\gamma\lambda_{\i}\noise_{\i}$}
%                \put(165,60){\vector(-1,0){50}} %arrow  Xb-D
%                \put(125,66){$\mu $} % rate in arrow  Xb-D
            %I_o'
                \put(270,100){\framebox(20,20){$\Iovar$}}
                \put(295,112){\vector(1,-1){50}} %arrow Ig'-Rb
                \put(320,90){$\recovery $}
            %I_i'
                \put(270,0){\framebox(20,20){$\Iivar$}}
                \put(295,8){\vector(1,1){50}} %arrow Ig'-Rb
                \put(320,20){$\recovery$}
            %R_b
                \put(350,50){\framebox(20,20){$R$}}
            \end{picture}
        }%end resizebox

